Low-degree phase transitions for detecting a planted clique in sublinear time

We consider the problem of detecting a planted clique of size $k$ in a random graph on $n$ vertices. When the size of the clique exceeds $\Theta(\sqrt{n})$, polynomial-time algorithms for detection proliferate. We study faster -- namely, sublinear time -- algorithms in the high-signal regime when $k = \Theta(n^{1/2 + \delta})$, for some $\delta > 0$. To this end, we consider algorithms that non-adaptively query a subset $M$ of entries of the adjacency matrix and then compute a low-degree polynomial function of the revealed entries. We prove a computational phase transition for this class of non-adaptive low-degree algorithms: under the scaling $\lvert M \rvert = \Theta(n^{\gamma})$, the clique can be detected when $\gamma > 3(1/2 - \delta)$ but not when $\gamma < 3(1/2 - \delta)$. As a result, the best known runtime for detecting a planted clique, $\widetilde{O}(n^{3(1/2-\delta)})$, cannot be improved without looking beyond the non-adaptive low-degree class. Our proof of the lower bound -- based on bounding the conditional low-degree likelihood ratio -- reveals further structure in non-adaptive detection of a planted clique. Using (a bound on) the conditional low-degree likelihood ratio as a potential function, we show that for every non-adaptive query pattern, there is a highly structured query pattern of the same size that is at least as effective.

==> figattempt/swap-fig.tex <==
%\documentclass{article}
%\usepackage{tikz}

%\begin{document}
%	\begin{figure}
%		\centering
\begin{tikzpicture}
	
	% v node
	\node[circle,fill=black,inner sep=0pt,minimum size=5pt] at (-4.5, 1) {};
	\node[color=black, above] at (-4.5, 1.02) {$v$};
	% u node
	\node[circle,fill=black,inner sep=0pt,minimum size=5pt] at (-2, 1) {};
	\node[color=black, above] at (-2, 1.02) {$u$};
	% v neighbors
	\node[circle,fill=black,inner sep=0pt,minimum size=5pt] at (-6.5, -1) {};
	\node[circle,fill=black,inner sep=0pt,minimum size=5pt] at (-6.3, -1) {};
	\node[circle,fill=black,inner sep=0pt,minimum size=5pt] at (-6.1, -1) {};
	\node[circle,fill=black,inner sep=0pt,minimum size=5pt] at (-5.9, -1) {};
	\draw[] (-4.5, 1) -- (-6.5, -1);
	\draw[] (-4.5, 1) --(-6.3, -1);
	\draw[] (-4.5, 1) --(-6.1, -1);
	\draw[] (-4.5, 1) --(-5.9, -1);
	
	% both neighbors
	\node[circle,fill=black,inner sep=0pt,minimum size=5pt] at (-3.55, -1) {};
	\node[circle,fill=black,inner sep=0pt,minimum size=5pt] at (-3.35, -1) {};
	\node[circle,fill=black,inner sep=0pt,minimum size=5pt] at (-3.15, -1) {};
	\node[circle,fill=black,inner sep=0pt,minimum size=5pt] at (-2.95, -1) {};
	\draw[] (-4.5, 1) --(-3.55, -1);
	\draw[] (-4.5, 1) --(-3.35, -1);
	\draw[] (-4.5, 1) --(-3.15, -1);
	\draw[] (-4.5, 1) --(-2.95, -1);
	
	\draw[] (-2, 1) --(-3.55, -1);
	\draw[] (-2, 1) --(-3.35, -1);
	\draw[] (-2, 1) --(-3.15, -1);
	\draw[] (-2, 1) --(-2.95, -1);
	
	% u neighbors
	\node[circle,fill=black,inner sep=0pt,minimum size=5pt] at (-0.2, -1) {};
	\node[circle,fill=black,inner sep=0pt,minimum size=5pt] at (-0.4, -1) {};
	\node[circle,fill=black,inner sep=0pt,minimum size=5pt] at (-0.6, -1) {};
	\node[circle,fill=black,inner sep=0pt,minimum size=5pt] at (-0.8, -1) {};
	
	\draw[] (-2, 1) --(-0.2, -1);
	\draw[] (-2, 1) --(-0.4, -1);
	\draw[] (-2, 1) --(-0.6, -1);
	\draw[] (-2, 1) --(-0.8, -1);
	
	% Transition
	% \draw (-6.2,-1) ellipse (1cm and 0.5cm);
    \draw (-5.6, -0.25) ellipse (0.5cm and 0.25cm);
	% \node[color=black, above left] at (-6, -0.6) {$N_v$};
    \node[color=black, below] at (-6.5, -1.1) {$N_v$};
	% \draw [-stealth] (-6.25, -1.5) to [out=-30,in=-150] (0.2, -1);
    % \draw [-stealth] (-5.6, 0) to [out=75,in=115] (2, -0.25);
    \draw [-stealth] (-5.6, -0.5) to [out=-50,in=-130] (2.5, -0.75);
	\node[color=black, above right] at (-0.3, -1) {$N_u$};
	\node[color=black, below] at (-3.25, -1.1) {$\mathsf{Both}$};
	\node[color=black, below] at (-3.25, -2.25) {$\text{(a)}$};
	
	%%% AFTER
	\hfill
	% v node
	\node[circle,fill=black,inner sep=0pt,minimum size=5pt] at (5.5, 1) {};
	\node[color=black, above] at (5.5, 1.02) {$u$};
	% u node
	\node[circle,fill=black,inner sep=0pt,minimum size=5pt] at (3, 1) {};
	\node[color=black, above] at (3, 1.02) {$v$};
	% v neighbors
	\node[circle,fill=black,inner sep=0pt,minimum size=5pt] at (1.8, -1) {};
	\node[circle,fill=black,inner sep=0pt,minimum size=5pt] at (1.6, -1) {};
	\node[circle,fill=black,inner sep=0pt,minimum size=5pt] at (1.4, -1) {};
	\node[circle,fill=black,inner sep=0pt,minimum size=5pt] at (1.2, -1) {};
	\node[circle,fill=black,inner sep=0pt,minimum size=5pt] at (7.1, -1) {};
	\node[circle,fill=black,inner sep=0pt,minimum size=5pt] at (6.9, -1) {};
	\node[circle,fill=black,inner sep=0pt,minimum size=5pt] at (6.7, -1) {};
	\node[circle,fill=black,inner sep=0pt,minimum size=5pt] at (6.5, -1) {};
	\draw[] (5.5, 1) -- (1.4, -1);
	\draw[] (5.5, 1) --(1.2, -1);
	\draw[] (5.5, 1) --(7.1, -1);
	\draw[] (5.5, 1) --(6.9, -1);
	\draw[] (5.5, 1) -- (1.6, -1);
	\draw[] (5.5, 1) -- (1.8, -1);
	\draw[] (5.5, 1) -- (6.7, -1);
	\draw[] (5.5, 1) -- (6.5, -1);
	
	% both neighbors
	\node[circle,fill=black,inner sep=0pt,minimum size=5pt] at (4.55, -1) {};
	\node[circle,fill=black,inner sep=0pt,minimum size=5pt] at (4.35, -1) {};
	\node[circle,fill=black,inner sep=0pt,minimum size=5pt] at (4.15, -1) {};
	\node[circle,fill=black,inner sep=0pt,minimum size=5pt] at (3.95, -1) {};
	\draw[] (5.5, 1) --(4.55, -1);
	\draw[] (5.5, 1) --(4.35, -1);
	\draw[] (5.5, 1) --(4.15, -1);
	\draw[] (5.5, 1) --(3.95, -1);
	
	\draw[] (3, 1) --(4.55, -1);
	\draw[] (3, 1) --(4.35, -1);
	\draw[] (3, 1) --(4.15, -1);
	\draw[] (3, 1) --(3.95, -1);
	
	
	
	% Transition
	\node[color=black, below] at (1.2, -1.1) {$N_v$};
	\node[color=black, below] at (7.25, -1.1) {$N_u$};
	\node[color=black, below] at (4.25, -1.1) {$\mathsf{Both}$};
	\node[color=black, below] at (4.25, -2.25) {$\text{(b)}$};
	
\end{tikzpicture}
%	\end{figure}
%\end{document}


==> figs/phase-diagram-tikz.tex <==
\begin{tikzpicture}
\draw[thick] (0, 0) rectangle (8, 4);
\filldraw[fill=BrickRed!20] (0,0) -- (0,4) -- (8,0) -- cycle;
%\filldraw[fill=OliveGreen!25] (0,4) -- (6.5, 2) -- (8,2) -- (8,4) -- cycle;
%\filldraw[fill=BurntOrange!20] (0,4) -- (6.5, 2) -- (8, 2) -- (8,0) -- cycle;
%\draw[thick, dashed] (6.5, 0) -- (6.5, 2);
\filldraw[fill=OliveGreen!25] (0,4) -- (6, 2) -- (8,2) -- (8,4) -- cycle;
\filldraw[fill=BurntOrange!20] (0,4) -- (6, 2) -- (8, 2) -- (8,0) -- cycle;
\draw[thick, dashed] (6, 0) -- (6, 2);
\draw[thick] (6, 0) -- (6, -0.1);
\node[below] at (6, 0) {$\gamma = \frac{3}{2}$};
\draw[thick] (8, 0) -- (8, -0.1);
\node[below] at (8, 0) {$\gamma = 2$};
\draw[thick, dashed] (4, 0) -- (4, 2);
\draw[thick] (4, 0) -- (4, -0.1);
\node[below] at (4, 0) {$\gamma = 1$};
\draw[thick] (0, 0) -- (0, -0.1);
\node[below right] at (0, 0) {$\gamma = 0$};
%\node[below right] at (8,0) {$\lvert M \rvert = n^{\gamma}$};
%\node[below] at (4,-0.5) {$\lvert M \rvert = n^{\gamma}$};
\draw[thick, dashed] (0, 2) -- (6.5, 2); 
\draw[thick] (0, 0) -- (-0.1, 0);
\node[above left] at (0, 0) {$\delta = -\frac{1}{2}$};
\draw[thick] (0, 2) -- (-0.1, 2);
\node[left] at (0, 2) {$\delta = 0$};
\draw[thick] (0, 4) -- (-0.1, 4);
\node[left] at (0, 4) {$\delta = \frac{1}{2}$};
%\node[above] at (0, 4) {$k = n^{1/2 + \delta}$};
%\node[left] at (-2, 2) {$k = n^{1/2 + \delta}$};

% Phase labels
\filldraw[thick, fill=OliveGreen!25] (8.4,3) rectangle (8.7, 3.3); 
\node[right] at (8.8, 3.1) {Easy};

\filldraw[thick, fill=BurntOrange!20] (8.4,2.2) rectangle (8.7, 2.5); 
\node[right] at (8.8, 2.3) {Low-degree hard};

\filldraw[thick, fill=BrickRed!20] (8.4,1.4) rectangle (8.7, 1.7); 
\node[right] at (8.8, 1.5) {Impossible};
\end{tikzpicture}
